Generative Graphical Inverse Kinematics

Quickly and reliably finding accurate inverse kinematics (IK) solutions remains a challenging problem for many robot manipulators. Existing numerical solvers are broadly applicable but typically only produce a single solution and rely on local search techniques to minimize nonconvex objective functions. More recent learning-based approaches that approximate the entire feasible set of solutions have shown promise as a means to generate multiple fast and accurate IK results in parallel. However, existing learning-based techniques have a significant drawback: each robot of interest requires a specialized model that must be trained from scratch. To address this key shortcoming, we propose a novel distance-geometric robot representation coupled with a graph structure that allows us to leverage the sample efficiency of Euclidean equivariant functions and the generalizability of graph neural networks (GNNs). Our approach is generative graphical inverse kinematics (GGIK), the first learned IK solver able to accurately and efficiently produce a large number of diverse solutions in parallel while also displaying the ability to generalize -- a single learned model can be used to produce IK solutions for a variety of different robots. When compared to several other learned IK methods, GGIK provides more accurate solutions with the same amount of data. GGIK can generalize reasonably well to robot manipulators unseen during training. Additionally, GGIK can learn a constrained distribution that encodes joint limits and scales efficiently to larger robots and a high number of sampled solutions. Finally, GGIK can be used to complement local IK solvers by providing reliable initializations for a local optimization process.

==> figures/tikz/box_comp_pos.tex <==
% This file was created by tikzplotlib v0.9.9.
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color2}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=color0
},
x grid style={white},
% xlabel={Robot},
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick pos=left,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabels={KUKA,LWA4D,LWA4P,Panda,UR10},
y grid style={white},
ylabel={Err. Position [mm]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.195167177915573, ymax=32.7548477709293,
ytick pos=left,
ytick style={color=white!15!black}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.396,5.49974119663239)
--(axis cs:-0.004,5.49974119663239)
--(axis cs:-0.004,8.20346283912659)
--(axis cs:-0.396,8.20346283912659)
--(axis cs:-0.396,5.49974119663239)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.004,5.21281182765961)
--(axis cs:0.396,5.21281182765961)
--(axis cs:0.396,8.46486210823059)
--(axis cs:0.004,8.46486210823059)
--(axis cs:0.004,5.21281182765961)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.604,5.54477310180664)
--(axis cs:0.996,5.54477310180664)
--(axis cs:0.996,7.89215087890625)
--(axis cs:0.604,7.89215087890625)
--(axis cs:0.604,5.54477310180664)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.004,4.38121020793915)
--(axis cs:1.396,4.38121020793915)
--(axis cs:1.396,6.90575098991394)
--(axis cs:1.004,6.90575098991394)
--(axis cs:1.004,4.38121020793915)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.604,4.93947410583496)
--(axis cs:1.996,4.93947410583496)
--(axis cs:1.996,7.98148787021637)
--(axis cs:1.604,7.98148787021637)
--(axis cs:1.604,4.93947410583496)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.004,4.43676567077637)
--(axis cs:2.396,4.43676567077637)
--(axis cs:2.396,7.32093715667725)
--(axis cs:2.004,7.32093715667725)
--(axis cs:2.004,4.43676567077637)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:2.604,12.8012583255768)
--(axis cs:2.996,12.8012583255768)
--(axis cs:2.996,20.1962084770203)
--(axis cs:2.604,20.1962084770203)
--(axis cs:2.604,12.8012583255768)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:3.004,9.81258678436279)
--(axis cs:3.396,9.81258678436279)
--(axis cs:3.396,14.2093186378479)
--(axis cs:3.004,14.2093186378479)
--(axis cs:3.004,9.81258678436279)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:3.604,6.4149295091629)
--(axis cs:3.996,6.4149295091629)
--(axis cs:3.996,12.4747769832611)
--(axis cs:3.604,12.4747769832611)
--(axis cs:3.604,6.4149295091629)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:4.004,7.09434306621552)
--(axis cs:4.396,7.09434306621552)
--(axis cs:4.396,12.0789425373077)
--(axis cs:4.004,12.0789425373077)
--(axis cs:4.004,7.09434306621552)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt}
% \addlegendentry{all-robots-512k_experiment}
\addlegendimage{ybar,ybar legend,draw=black,fill=color1};
\addlegendentry{$512,000$};

\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt}
% \addlegendentry{all-robots-2.56m_experiment}
\addlegendimage{ybar,ybar legend,draw=black,fill=color2};
\addlegendentry{$2,560,000$};

\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 5.49974119663239
-0.2 2.53846764564514
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 8.20346283912659
-0.2 12.2501201629639
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.298 2.53846764564514
-0.102 2.53846764564514
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.298 12.2501201629639
-0.102 12.2501201629639
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.2 5.21281182765961
0.2 1.90102350711823
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.2 8.46486210823059
0.2 13.3262271881104
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.102 1.90102350711823
0.298 1.90102350711823
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.102 13.3262271881104
0.298 13.3262271881104
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 5.54477310180664
0.8 2.65603470802307
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 7.89215087890625
0.8 11.4070158004761
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.702 2.65603470802307
0.898 2.65603470802307
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.702 11.4070158004761
0.898 11.4070158004761
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.2 4.38121020793915
1.2 1.6751526594162
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.2 6.90575098991394
1.2 10.6414804458618
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.102 1.6751526594162
1.298 1.6751526594162
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.102 10.6414804458618
1.298 10.6414804458618
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 4.93947410583496
1.8 1.79389953613281
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 7.98148787021637
1.8 12.5333223342896
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.702 1.79389953613281
1.898 1.79389953613281
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.702 12.5333223342896
1.898 12.5333223342896
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.2 4.43676567077637
2.2 1.79233610630035
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.2 7.32093715667725
2.2 11.6444568634033
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.102 1.79233610630035
2.298 1.79233610630035
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.102 11.6444568634033
2.298 11.6444568634033
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 12.8012583255768
2.8 5.87155771255493
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 20.1962084770203
2.8 31.2748622894287
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.702 5.87155771255493
2.898 5.87155771255493
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.702 31.2748622894287
2.898 31.2748622894287
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.2 9.81258678436279
3.2 5.45934629440308
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.2 14.2093186378479
3.2 20.7949924468994
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.102 5.45934629440308
3.298 5.45934629440308
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.102 20.7949924468994
3.298 20.7949924468994
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 6.4149295091629
3.8 2.05880618095398
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 12.4747769832611
3.8 21.5557231903076
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.702 2.05880618095398
3.898 2.05880618095398
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.702 21.5557231903076
3.898 21.5557231903076
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.2 7.09434306621552
4.2 2.10084676742554
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.2 12.0789425373077
4.2 19.537769317627
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.102 2.10084676742554
4.298 2.10084676742554
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.102 19.537769317627
4.298 19.537769317627
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.396 6.69059228897095
-0.004 6.69059228897095
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.004 6.82561039924622
0.396 6.82561039924622
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.604 6.55113387107849
0.996 6.55113387107849
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.004 5.4935610294342
1.396 5.4935610294342
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.604 6.21275639533997
1.996 6.21275639533997
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.004 5.63547801971436
2.396 5.63547801971436
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.604 15.8733048439026
2.996 15.8733048439026
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.004 11.4952545166016
3.396 11.4952545166016
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.604 8.635573387146
3.996 8.635573387146
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.004 9.009108543396
4.396 9.009108543396
};
\end{axis}



==> figures/tikz/box_comp_rot.tex <==
% This file was created by tikzplotlib v0.9.9.
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color2}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=color0
},
x grid style={white},
% xlabel={Robot},
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick pos=left,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabels={KUKA,LWA4D,LWA4P,Panda,UR10},
y grid style={white},
ylabel={Err. Rotation [\(\displaystyle \circ\)]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.00978304408490659, ymax=2.72502534799278,
ytick pos=left,
ytick style={color=white!15!black}
]
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:-0.396,0.398230277001858)
--(axis cs:-0.004,0.398230277001858)
--(axis cs:-0.004,0.633519604802132)
--(axis cs:-0.396,0.633519604802132)
--(axis cs:-0.396,0.398230277001858)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:0.004,0.321373656392097)
--(axis cs:0.396,0.321373656392097)
--(axis cs:0.396,0.473338477313519)
--(axis cs:0.004,0.473338477313519)
--(axis cs:0.004,0.321373656392097)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:0.604,0.423186123371124)
--(axis cs:0.996,0.423186123371124)
--(axis cs:0.996,0.673710212111473)
--(axis cs:0.604,0.673710212111473)
--(axis cs:0.604,0.423186123371124)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:1.004,0.309012740850449)
--(axis cs:1.396,0.309012740850449)
--(axis cs:1.396,0.463182382285595)
--(axis cs:1.004,0.463182382285595)
--(axis cs:1.004,0.309012740850449)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:1.604,0.395271092653275)
--(axis cs:1.996,0.395271092653275)
--(axis cs:1.996,0.76219442486763)
--(axis cs:1.604,0.76219442486763)
--(axis cs:1.604,0.395271092653275)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:2.004,0.306795284152031)
--(axis cs:2.396,0.306795284152031)
--(axis cs:2.396,0.534527093172073)
--(axis cs:2.004,0.534527093172073)
--(axis cs:2.004,0.306795284152031)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:2.604,0.991580054163933)
--(axis cs:2.996,0.991580054163933)
--(axis cs:2.996,1.63808816671371)
--(axis cs:2.604,1.63808816671371)
--(axis cs:2.604,0.991580054163933)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:3.004,0.70172755420208)
--(axis cs:3.396,0.70172755420208)
--(axis cs:3.396,1.16079795360565)
--(axis cs:3.004,1.16079795360565)
--(axis cs:3.004,0.70172755420208)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick]
(axis cs:3.604,0.377356693148613)
--(axis cs:3.996,0.377356693148613)
--(axis cs:3.996,0.796511322259903)
--(axis cs:3.604,0.796511322259903)
--(axis cs:3.604,0.377356693148613)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color2, semithick]
(axis cs:4.004,0.403619728982449)
--(axis cs:4.396,0.403619728982449)
--(axis cs:4.396,0.720062807202339)
--(axis cs:4.004,0.720062807202339)
--(axis cs:4.004,0.403619728982449)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt}
% \addlegendentry{all-robots-512k_experiment}
% \addlegendentry{$256,000$}

\draw[draw=white!29.8039215686275!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color2,line width=0.3pt}
% \addlegendentry{all-robots-2.56m_experiment}
% \addlegendentry{$256,000,000$}

\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 0.398230277001858
-0.2 0.193370565772057
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 0.633519604802132
-0.2 0.975549221038818
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.298 0.193370565772057
-0.102 0.193370565772057
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.298 0.975549221038818
-0.102 0.975549221038818
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.2 0.321373656392097
0.2 0.176751792430878
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.2 0.473338477313519
0.2 0.699152588844299
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.102 0.176751792430878
0.298 0.176751792430878
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.102 0.699152588844299
0.298 0.699152588844299
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 0.423186123371124
0.8 0.189388796687126
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 0.673710212111473
0.8 1.04632925987244
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.702 0.189388796687126
0.898 0.189388796687126
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.702 1.04632925987244
0.898 1.04632925987244
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.2 0.309012740850449
1.2 0.169384777545929
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.2 0.463182382285595
1.2 0.693995356559753
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.102 0.169384777545929
1.298 0.169384777545929
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.102 0.693995356559753
1.298 0.693995356559753
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 0.395271092653275
1.8 0.153325036168098
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 0.76219442486763
1.8 1.30538058280945
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.702 0.153325036168098
1.898 0.153325036168098
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.702 1.30538058280945
1.898 1.30538058280945
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.2 0.306795284152031
2.2 0.114526428282261
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.2 0.534527093172073
2.2 0.875623762607574
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.102 0.114526428282261
2.298 0.114526428282261
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.102 0.875623762607574
2.298 0.875623762607574
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 0.991580054163933
2.8 0.339185684919357
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 1.63808816671371
2.8 2.60071587562561
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.702 0.339185684919357
2.898 0.339185684919357
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.702 2.60071587562561
2.898 2.60071587562561
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.2 0.70172755420208
3.2 0.306448072195053
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.2 1.16079795360565
3.2 1.84028160572052
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.102 0.306448072195053
3.298 0.306448072195053
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.102 1.84028160572052
3.298 1.84028160572052
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 0.377356693148613
3.8 0.153035759925842
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 0.796511322259903
3.8 1.4234756231308
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.702 0.153035759925842
3.898 0.153035759925842
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.702 1.4234756231308
3.898 1.4234756231308
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.2 0.403619728982449
4.2 0.144001603126526
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.2 0.720062807202339
4.2 1.19112753868103
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.102 0.144001603126526
4.298 0.144001603126526
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.102 1.19112753868103
4.298 1.19112753868103
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.396 0.493611663579941
-0.004 0.493611663579941
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.004 0.384678170084953
0.396 0.384678170084953
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.604 0.534731388092041
0.996 0.534731388092041
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.004 0.371542826294899
1.396 0.371542826294899
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.604 0.539346665143967
1.996 0.539346665143967
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.004 0.398277938365936
2.396 0.398277938365936
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.604 1.27237546443939
2.996 1.27237546443939
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.004 0.88628813624382
3.396 0.88628813624382
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.604 0.540557324886322
3.996 0.540557324886322
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.004 0.539787203073502
4.396 0.539787203073502
};
\end{axis}


